Hamiltonian approach to QCD in Coulomb gauge: Gribov's confinement scenario at work

I will review essential features of the Hamiltonian approach to QCD in Coulomb gauge showing that Gribov's confinement scenario is realized in this gauge. For this purpose I will discuss in detail the emergence of the horizon condition and the Coulomb string tension. I will show that both are induced by center vortex gauge field configurations, which establish the connection between Gribov's confinement scenario and the center vortex picture of confinement. I will then extend the Hamiltonian approach to QCD in Coulomb gauge to finite temperatures, first by the usual grand canonical ensemble and second by the compactification of a spatial dimension. I will present results for the pressure, energy density and interaction measure as well as for the Polyakov loop.

==> fig11.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6336.00,4030.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(814,1141){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(814,1579){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(814,2016){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(814,2453){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(814,2890){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(814,3328){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(814,3765){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(946,484){\makebox(0,0){\strut{} 0}}%
      \put(1659,484){\makebox(0,0){\strut{} 2}}%
      \put(2373,484){\makebox(0,0){\strut{} 4}}%
      \put(3086,484){\makebox(0,0){\strut{} 6}}%
      \put(3799,484){\makebox(0,0){\strut{} 8}}%
      \put(4512,484){\makebox(0,0){\strut{} 10}}%
      \put(5226,484){\makebox(0,0){\strut{} 12}}%
      \put(5939,484){\makebox(0,0){\strut{} 14}}%
      \put(176,2234){\rotatebox{-270}{\makebox(0,0){\strut{}$D(\absvec{p}) / \absvec{p} \;  [1/GeV^2]$}}}%
      \put(3442,154){\makebox(0,0){\strut{}$\absvec{p} \; [GeV]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4952,3592){\makebox(0,0)[r]{\strut{}$T = 0$}}%
      \csname LTb\endcsname%
      \put(4952,3372){\makebox(0,0)[r]{\strut{}$T=1.5T_c$}}%
      \csname LTb\endcsname%
      \put(4952,3152){\makebox(0,0)[r]{\strut{}$T=3.0T_c$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig11bild}}%
    \gplfronttext
  \end{picture}%
\endgroup

